Mungojerrie: Reinforcement Learning of Linear-Time Objectives

Reinforcement learning synthesizes controllers without prior knowledge of the system. At each timestep, a reward is given. The controllers optimize the discounted sum of these rewards. Applying this class of algorithms requires designing a reward scheme, which is typically done manually. The designer must ensure that their intent is accurately captured. This may not be trivial, and is prone to error. An alternative to this manual programming, akin to programming directly in assembly, is to specify the objective in a formal language and have it "compiled" to a reward scheme. Mungojerrie (https://plv.colorado.edu/mungojerrie/) is a tool for testing reward schemes for $\omega$-regular objectives on finite models. The tool contains reinforcement learning algorithms and a probabilistic model checker. Mungojerrie supports models specified in PRISM and $\omega$-automata specified in HOA.

==> escape.tex <==
\tikzset{
  strat/.pic={
    \fill [rotate around={#1:(0,0)}] (0.1,-0.25) -- (0.1,0.25) -- (0.6,0.25) --
    (0.6,0.45) -- (0.95,0) -- (0.6,-0.45) -- (0.6,-0.25) --cycle;
  }
}

\begin{figure}
  \centering
  \begin{tikzpicture}[scale=0.1,transform shape]
    \begin{scope}
      \edef\e{0}
      \edef\n{90}
      \edef\w{180}
      \edef\s{270}

      \fill[yellow!5] (0,0) rectangle (72,72);
      \foreach \x in {0,...,5} {
        \foreach \y in {0,...,5} {
          \path (1+12*\x+2*\y,-0.5) node {\Huge$\y$};
          \path (-0.5,1+12*\x+2*\y) node {\Huge$\y$};
        }
      }
      \foreach \x in {0,...,5}
      \foreach \y in {0,...,5} {
        \fill[blue!20] (12*\x+6,12*\y+6) rectangle (12*\x+8,12*\y+8);
        \fill[red!20] (14*\x,14*\y) rectangle (14*\x+2,14*\y+2);
      }
      \draw[step=12cm,semithick] (0,0) grid (72,72);
      \draw[step=2cm,ultra thin] (0,0) grid (72,72);
      \pic[green!60!black] at (1,1) {strat=\e};
      \pic[green!60!black] at (3,1) {strat=\e};
      \pic[red!80!black] at (5,1) {strat=\n};
      \pic[green!60!black] at (7,1) {strat=\e};
      \pic[red!80!black] at (9,1) {strat=\n};
      \pic[red!80!black] at (11,1) {strat=\n};
      \pic[red!80!black] at (1,3) {strat=\n};
      \pic[green!60!black] at (3,3) {strat=\e};
      \pic[green!60!black] at (5,3) {strat=\e};
      \pic[green!60!black] at (7,3) {strat=\e};
      \pic[red!80!black] at (9,3) {strat=\n};
      \pic[red!80!black] at (11,3) {strat=\n};
      \pic[green!60!black] at (1,5) {strat=\e};
      \pic[green!60!black] at (3,5) {strat=\e};
      \pic[green!60!black] at (5,5) {strat=\e};
      \pic[green!60!black] at (7,5) {strat=\e};
      \pic[red!80!black] at (9,5) {strat=\n};
      \pic[green!60!black] at (11,5) {strat=\e};
      \pic[red!80!black] at (1,7) {strat=\n};
      \pic[red!80!black] at (3,7) {strat=\n};
      \pic[red!80!black] at (5,7) {strat=\n};
      \pic[cyan!80!yellow] at (7,7) {strat=\s};
      \pic[green!60!black] at (9,7) {strat=\e};
      \pic[red!80!black] at (11,7) {strat=\n};
      \pic[green!60!black] at (1,9) {strat=\e};
      \pic[green!60!black] at (3,9) {strat=\e};
      \pic[green!60!black] at (5,9) {strat=\e};
      \pic[red!80!black] at (7,9) {strat=\n};
      \pic[red!80!black] at (9,9) {strat=\n};
      \pic[red!80!black] at (11,9) {strat=\n};
      \pic[green!60!black] at (1,11) {strat=\e};
      \pic[green!60!black] at (3,11) {strat=\e};
      \pic[green!60!black] at (5,11) {strat=\e};
      \pic[red!80!black] at (7,11) {strat=\n};
      \pic[green!60!black] at (9,11) {strat=\e};
      \pic[red!80!black] at (11,11) {strat=\n};
      \pic[red!80!black] at (13,1) {strat=\n};
      \pic[red!80!black] at (15,1) {strat=\n};
      \pic[green!60!black] at (17,1) {strat=\e};
      \pic[green!60!black] at (19,1) {strat=\e};
      \pic[red!80!black] at (21,1) {strat=\n};
      \pic[red!80!black] at (23,1) {strat=\n};
      \pic[green!60!black] at (13,3) {strat=\e};
      \pic[red!80!black] at (15,3) {strat=\n};
      \pic[green!60!black] at (17,3) {strat=\e};
      \pic[green!60!black] at (19,3) {strat=\e};
      \pic[red!80!black] at (21,3) {strat=\n};
      \pic[red!80!black] at (23,3) {strat=\n};
      \pic[green!60!black] at (13,5) {strat=\e};
      \pic[red!80!black] at (15,5) {strat=\n};
      \pic[green!60!black] at (17,5) {strat=\e};
      \pic[green!60!black] at (19,5) {strat=\e};
      \pic[red!80!black] at (21,5) {strat=\n};
      \pic[red!80!black] at (23,5) {strat=\n};
      \pic[red!80!black] at (13,7) {strat=\n};
      \pic[red!80!black] at (15,7) {strat=\n};
      \pic[red!80!black] at (17,7) {strat=\n};
      \pic[violet!80!blue] at (19,7) {strat=\w};
      \pic[red!80!black] at (21,7) {strat=\n};
      \pic[red!80!black] at (23,7) {strat=\n};
      \pic[green!60!black] at (13,9) {strat=\e};
      \pic[green!60!black] at (15,9) {strat=\e};
      \pic[green!60!black] at (17,9) {strat=\e};
      \pic[red!80!black] at (19,9) {strat=\n};
      \pic[green!60!black] at (21,9) {strat=\e};
      \pic[violet!80!blue] at (23,9) {strat=\w};
      \pic[green!60!black] at (13,11) {strat=\e};
      \pic[green!60!black] at (15,11) {strat=\e};
      \pic[green!60!black] at (17,11) {strat=\e};
      \pic[red!80!black] at (19,11) {strat=\n};
      \pic[violet!80!blue] at (21,11) {strat=\w};
      \pic[violet!80!blue] at (23,11) {strat=\w};
      \pic[green!60!black] at (25,1) {strat=\e};
      \pic[green!60!black] at (27,1) {strat=\e};
      \pic[green!60!black] at (29,1) {strat=\e};
      \pic[green!60!black] at (31,1) {strat=\e};
      \pic[red!80!black] at (33,1) {strat=\n};
      \pic[red!80!black] at (35,1) {strat=\n};
      \pic[green!60!black] at (25,3) {strat=\e};
      \pic[green!60!black] at (27,3) {strat=\e};
      \pic[green!60!black] at (29,3) {strat=\e};
      \pic[green!60!black] at (31,3) {strat=\e};
      \pic[red!80!black] at (33,3) {strat=\n};
      \pic[red!80!black] at (35,3) {strat=\n};
      \pic[red!80!black] at (25,5) {strat=\n};
      \pic[green!60!black] at (27,5) {strat=\e};
      \pic[red!80!black] at (29,5) {strat=\n};
      \pic[green!60!black] at (31,5) {strat=\e};
      \pic[red!80!black] at (33,5) {strat=\n};
      \pic[red!80!black] at (35,5) {strat=\n};
      \pic[red!80!black] at (25,7) {strat=\n};
      \pic[red!80!black] at (27,7) {strat=\n};
      \pic[red!80!black] at (29,7) {strat=\n};
      \pic[violet!80!blue] at (31,7) {strat=\w};
      \pic[green!60!black] at (33,7) {strat=\e};
      \pic[green!60!black] at (35,7) {strat=\e};
      \pic[red!80!black] at (25,9) {strat=\n};
      \pic[violet!80!blue] at (27,9) {strat=\w};
      \pic[green!60!black] at (29,9) {strat=\e};
      \pic[green!60!black] at (31,9) {strat=\e};
      \pic[red!80!black] at (33,9) {strat=\n};
      \pic[red!80!black] at (35,9) {strat=\n};
      \pic[violet!80!blue] at (25,11) {strat=\w};
      \pic[green!60!black] at (27,11) {strat=\e};
      \pic[green!60!black] at (29,11) {strat=\e};
      \pic[green!60!black] at (31,11) {strat=\e};
      \pic[green!60!black] at (33,11) {strat=\e};
      \pic[cyan!80!yellow] at (35,11) {strat=\s};
      \pic[red!80!black] at (37,1) {strat=\n};
      \pic[red!80!black] at (39,1) {strat=\n};
      \pic[red!80!black] at (41,1) {strat=\n};
      \pic[red!80!black] at (43,1) {strat=\n};
      \pic[red!80!black] at (45,1) {strat=\n};
      \pic[violet!80!blue] at (47,1) {strat=\w};
      \pic[red!80!black] at (37,3) {strat=\n};
      \pic[red!80!black] at (39,3) {strat=\n};
      \pic[red!80!black] at (41,3) {strat=\n};
      \pic[violet!80!blue] at (43,3) {strat=\w};
      \pic[red!80!black] at (45,3) {strat=\n};
      \pic[red!80!black] at (47,3) {strat=\n};
      \pic[red!80!black] at (37,5) {strat=\n};
      \pic[red!80!black] at (39,5) {strat=\n};
      \pic[red!80!black] at (41,5) {strat=\n};
      \pic[green!60!black] at (43,5) {strat=\e};
      \pic[red!80!black] at (45,5) {strat=\n};
      \pic[red!80!black] at (47,5) {strat=\n};
      \pic[red!80!black] at (37,7) {strat=\n};
      \pic[red!80!black] at (39,7) {strat=\n};
      \pic[red!80!black] at (41,7) {strat=\n};
      \pic[red!80!black] at (43,7) {strat=\n};
      \pic[red!80!black] at (45,7) {strat=\n};
      \pic[red!80!black] at (47,7) {strat=\n};
      \pic[violet!80!blue] at (37,9) {strat=\w};
      \pic[violet!80!blue] at (39,9) {strat=\w};
      \pic[violet!80!blue] at (41,9) {strat=\w};
      \pic[red!80!black] at (43,9) {strat=\n};
      \pic[green!60!black] at (45,9) {strat=\e};
      \pic[red!80!black] at (47,9) {strat=\n};
      \pic[violet!80!blue] at (37,11) {strat=\w};
      \pic[violet!80!blue] at (39,11) {strat=\w};
      \pic[violet!80!blue] at (41,11) {strat=\w};
      \pic[red!80!black] at (43,11) {strat=\n};
      \pic[violet!80!blue] at (45,11) {strat=\w};
      \pic[red!80!black] at (47,11) {strat=\n};
      \pic[red!80!black] at (49,1) {strat=\n};
      \pic[red!80!black] at (51,1) {strat=\n};
      \pic[red!80!black] at (53,1) {strat=\n};
      \pic[red!80!black] at (55,1) {strat=\n};
      \pic[violet!80!blue] at (57,1) {strat=\w};
      \pic[violet!80!blue] at (59,1) {strat=\w};
      \pic[red!80!black] at (49,3) {strat=\n};
      \pic[red!80!black] at (51,3) {strat=\n};
      \pic[red!80!black] at (53,3) {strat=\n};
      \pic[violet!80!blue] at (55,3) {strat=\w};
      \pic[violet!80!blue] at (57,3) {strat=\w};
      \pic[cyan!80!yellow] at (59,3) {strat=\s};
      \pic[red!80!black] at (49,5) {strat=\n};
      \pic[red!80!black] at (51,5) {strat=\n};
      \pic[red!80!black] at (53,5) {strat=\n};
      \pic[violet!80!blue] at (55,5) {strat=\w};
      \pic[violet!80!blue] at (57,5) {strat=\w};
      \pic[red!80!black] at (59,5) {strat=\n};
      \pic[red!80!black] at (49,7) {strat=\n};
      \pic[red!80!black] at (51,7) {strat=\n};
      \pic[red!80!black] at (53,7) {strat=\n};
      \pic[red!80!black] at (55,7) {strat=\n};
      \pic[red!80!black] at (57,7) {strat=\n};
      \pic[red!80!black] at (59,7) {strat=\n};
      \pic[red!80!black] at (49,9) {strat=\n};
      \pic[violet!80!blue] at (51,9) {strat=\w};
      \pic[violet!80!blue] at (53,9) {strat=\w};
      \pic[violet!80!blue] at (55,9) {strat=\w};
      \pic[violet!80!blue] at (57,9) {strat=\w};
      \pic[violet!80!blue] at (59,9) {strat=\w};
      \pic[red!80!black] at (49,11) {strat=\n};
      \pic[violet!80!blue] at (51,11) {strat=\w};
      \pic[red!80!black] at (53,11) {strat=\n};
      \pic[red!80!black] at (55,11) {strat=\n};
      \pic[violet!80!blue] at (57,11) {strat=\w};
      \pic[violet!80!blue] at (59,11) {strat=\w};
      \pic[red!80!black] at (61,1) {strat=\n};
      \pic[violet!80!blue] at (63,1) {strat=\w};
      \pic[red!80!black] at (65,1) {strat=\n};
      \pic[red!80!black] at (67,1) {strat=\n};
      \pic[red!80!black] at (69,1) {strat=\n};
      \pic[red!80!black] at (71,1) {strat=\n};
      \pic[red!80!black] at (61,3) {strat=\n};
      \pic[violet!80!blue] at (63,3) {strat=\w};
      \pic[red!80!black] at (65,3) {strat=\n};
      \pic[violet!80!blue] at (67,3) {strat=\w};
      \pic[red!80!black] at (69,3) {strat=\n};
      \pic[red!80!black] at (71,3) {strat=\n};
      \pic[red!80!black] at (61,5) {strat=\n};
      \pic[red!80!black] at (63,5) {strat=\n};
      \pic[red!80!black] at (65,5) {strat=\n};
      \pic[violet!80!blue] at (67,5) {strat=\w};
      \pic[red!80!black] at (69,5) {strat=\n};
      \pic[red!80!black] at (71,5) {strat=\n};
      \pic[red!80!black] at (61,7) {strat=\n};
      \pic[violet!80!blue] at (63,7) {strat=\w};
      \pic[red!80!black] at (65,7) {strat=\n};
      \pic[red!80!black] at (67,7) {strat=\n};
      \pic[red!80!black] at (69,7) {strat=\n};
      \pic[red!80!black] at (71,7) {strat=\n};
      \pic[red!80!black] at (61,9) {strat=\n};
      \pic[violet!80!blue] at (63,9) {strat=\w};
      \pic[violet!80!blue] at (65,9) {strat=\w};
      \pic[violet!80!blue] at (67,9) {strat=\w};
      \pic[violet!80!blue] at (69,9) {strat=\w};
      \pic[violet!80!blue] at (71,9) {strat=\w};
      \pic[red!80!black] at (61,11) {strat=\n};
      \pic[violet!80!blue] at (63,11) {strat=\w};
      \pic[violet!80!blue] at (65,11) {strat=\w};
      \pic[violet!80!blue] at (67,11) {strat=\w};
      \pic[violet!80!blue] at (69,11) {strat=\w};
      \pic[violet!80!blue] at (71,11) {strat=\w};
      \pic[red!80!black] at (1,13) {strat=\n};
      \pic[green!60!black] at (3,13) {strat=\e};
      \pic[green!60!black] at (5,13) {strat=\e};
      \pic[green!60!black] at (7,13) {strat=\e};
      \pic[red!80!black] at (9,13) {strat=\n};
      \pic[green!60!black] at (11,13) {strat=\e};
      \pic[cyan!80!yellow] at (1,15) {strat=\s};
      \pic[red!80!black] at (3,15) {strat=\n};
      \pic[cyan!80!yellow] at (5,15) {strat=\s};
      \pic[green!60!black] at (7,15) {strat=\e};
      \pic[red!80!black] at (9,15) {strat=\n};
      \pic[red!80!black] at (11,15) {strat=\n};
      \pic[green!60!black] at (1,17) {strat=\e};
      \pic[green!60!black] at (3,17) {strat=\e};
      \pic[green!60!black] at (5,17) {strat=\e};
      \pic[green!60!black] at (7,17) {strat=\e};
      \pic[green!60!black] at (9,17) {strat=\e};
      \pic[green!60!black] at (11,17) {strat=\e};
      \pic[red!80!black] at (1,19) {strat=\n};
      \pic[red!80!black] at (3,19) {strat=\n};
      \pic[red!80!black] at (5,19) {strat=\n};
      \pic[green!60!black] at (7,19) {strat=\e};
      \pic[green!60!black] at (9,19) {strat=\e};
      \pic[red!80!black] at (11,19) {strat=\n};
      \pic[green!60!black] at (1,21) {strat=\e};
      \pic[red!80!black] at (3,21) {strat=\n};
      \pic[green!60!black] at (5,21) {strat=\e};
      \pic[green!60!black] at (7,21) {strat=\e};
      \pic[green!60!black] at (9,21) {strat=\e};
      \pic[green!60!black] at (11,21) {strat=\e};
      \pic[green!60!black] at (1,23) {strat=\e};
      \pic[green!60!black] at (3,23) {strat=\e};
      \pic[green!60!black] at (5,23) {strat=\e};
      \pic[red!80!black] at (7,23) {strat=\n};
      \pic[violet!80!blue] at (9,23) {strat=\w};
      \pic[cyan!80!yellow] at (11,23) {strat=\s};
      \pic[green!60!black] at (13,13) {strat=\e};
      \pic[red!80!black] at (15,13) {strat=\n};
      \pic[red!80!black] at (17,13) {strat=\n};
      \pic[red!80!black] at (19,13) {strat=\n};
      \pic[cyan!80!yellow] at (21,13) {strat=\s};
      \pic[violet!80!blue] at (23,13) {strat=\w};
      \pic[green!60!black] at (13,15) {strat=\e};
      \pic[red!80!black] at (15,15) {strat=\n};
      \pic[red!80!black] at (17,15) {strat=\n};
      \pic[green!60!black] at (19,15) {strat=\e};
      \pic[red!80!black] at (21,15) {strat=\n};
      \pic[red!80!black] at (23,15) {strat=\n};
      \pic[green!60!black] at (13,17) {strat=\e};
      \pic[green!60!black] at (15,17) {strat=\e};
      \pic[red!80!black] at (17,17) {strat=\n};
      \pic[green!60!black] at (19,17) {strat=\e};
      \pic[green!60!black] at (21,17) {strat=\e};
      \pic[red!80!black] at (23,17) {strat=\n};
      \pic[red!80!black] at (13,19) {strat=\n};
      \pic[red!80!black] at (15,19) {strat=\n};
      \pic[red!80!black] at (17,19) {strat=\n};
      \pic[red!80!black] at (19,19) {strat=\n};
      \pic[red!80!black] at (21,19) {strat=\n};
      \pic[green!60!black] at (23,19) {strat=\e};
      \pic[green!60!black] at (13,21) {strat=\e};
      \pic[green!60!black] at (15,21) {strat=\e};
      \pic[red!80!black] at (17,21) {strat=\n};
      \pic[red!80!black] at (19,21) {strat=\n};
      \pic[red!80!black] at (21,21) {strat=\n};
      \pic[green!60!black] at (23,21) {strat=\e};
      \pic[green!60!black] at (13,23) {strat=\e};
      \pic[green!60!black] at (15,23) {strat=\e};
      \pic[red!80!black] at (17,23) {strat=\n};
      \pic[red!80!black] at (19,23) {strat=\n};
      \pic[violet!80!blue] at (21,23) {strat=\w};
      \pic[cyan!80!yellow] at (23,23) {strat=\s};
      \pic[green!60!black] at (25,13) {strat=\e};
      \pic[green!60!black] at (27,13) {strat=\e};
      \pic[green!60!black] at (29,13) {strat=\e};
      \pic[red!80!black] at (31,13) {strat=\n};
      \pic[red!80!black] at (33,13) {strat=\n};
      \pic[red!80!black] at (35,13) {strat=\n};
      \pic[red!80!black] at (25,15) {strat=\n};
      \pic[green!60!black] at (27,15) {strat=\e};
      \pic[cyan!80!yellow] at (29,15) {strat=\s};
      \pic[green!60!black] at (31,15) {strat=\e};
      \pic[red!80!black] at (33,15) {strat=\n};
      \pic[red!80!black] at (35,15) {strat=\n};
      \pic[red!80!black] at (25,17) {strat=\n};
      \pic[red!80!black] at (27,17) {strat=\n};
      \pic[green!60!black] at (29,17) {strat=\e};
      \pic[green!60!black] at (31,17) {strat=\e};
      \pic[green!60!black] at (33,17) {strat=\e};
      \pic[red!80!black] at (35,17) {strat=\n};
      \pic[red!80!black] at (25,19) {strat=\n};
      \pic[red!80!black] at (27,19) {strat=\n};
      \pic[violet!80!blue] at (29,19) {strat=\w};
      \pic[violet!80!blue] at (31,19) {strat=\w};
      \pic[red!80!black] at (33,19) {strat=\n};
      \pic[green!60!black] at (35,19) {strat=\e};
      \pic[red!80!black] at (25,21) {strat=\n};
      \pic[green!60!black] at (27,21) {strat=\e};
      \pic[green!60!black] at (29,21) {strat=\e};
      \pic[green!60!black] at (31,21) {strat=\e};
      \pic[red!80!black] at (33,21) {strat=\n};
      \pic[red!80!black] at (35,21) {strat=\n};
      \pic[violet!80!blue] at (25,23) {strat=\w};
      \pic[violet!80!blue] at (27,23) {strat=\w};
      \pic[green!60!black] at (29,23) {strat=\e};
      \pic[green!60!black] at (31,23) {strat=\e};
      \pic[green!60!black] at (33,23) {strat=\e};
      \pic[green!60!black] at (35,23) {strat=\e};
      \pic[red!80!black] at (37,13) {strat=\n};
      \pic[red!80!black] at (39,13) {strat=\n};
      \pic[red!80!black] at (41,13) {strat=\n};
      \pic[green!60!black] at (43,13) {strat=\e};
      \pic[red!80!black] at (45,13) {strat=\n};
      \pic[violet!80!blue] at (47,13) {strat=\w};
      \pic[red!80!black] at (37,15) {strat=\n};
      \pic[red!80!black] at (39,15) {strat=\n};
      \pic[red!80!black] at (41,15) {strat=\n};
      \pic[green!60!black] at (43,15) {strat=\e};
      \pic[green!60!black] at (45,15) {strat=\e};
      \pic[red!80!black] at (47,15) {strat=\n};
      \pic[red!80!black] at (37,17) {strat=\n};
      \pic[red!80!black] at (39,17) {strat=\n};
      \pic[red!80!black] at (41,17) {strat=\n};
      \pic[green!60!black] at (43,17) {strat=\e};
      \pic[red!80!black] at (45,17) {strat=\n};
      \pic[red!80!black] at (47,17) {strat=\n};
      \pic[red!80!black] at (37,19) {strat=\n};
      \pic[red!80!black] at (39,19) {strat=\n};
      \pic[red!80!black] at (41,19) {strat=\n};
      \pic[green!60!black] at (43,19) {strat=\e};
      \pic[red!80!black] at (45,19) {strat=\n};
      \pic[red!80!black] at (47,19) {strat=\n};
      \pic[red!80!black] at (37,21) {strat=\n};
      \pic[violet!80!blue] at (39,21) {strat=\w};
      \pic[violet!80!blue] at (41,21) {strat=\w};
      \pic[red!80!black] at (43,21) {strat=\n};
      \pic[red!80!black] at (45,21) {strat=\n};
      \pic[violet!80!blue] at (47,21) {strat=\w};
      \pic[violet!80!blue] at (37,23) {strat=\w};
      \pic[cyan!80!yellow] at (39,23) {strat=\s};
      \pic[violet!80!blue] at (41,23) {strat=\w};
      \pic[red!80!black] at (43,23) {strat=\n};
      \pic[red!80!black] at (45,23) {strat=\n};
      \pic[violet!80!blue] at (47,23) {strat=\w};
      \pic[red!80!black] at (49,13) {strat=\n};
      \pic[green!60!black] at (51,13) {strat=\e};
      \pic[red!80!black] at (53,13) {strat=\n};
      \pic[red!80!black] at (55,13) {strat=\n};
      \pic[red!80!black] at (57,13) {strat=\n};
      \pic[red!80!black] at (59,13) {strat=\n};
      \pic[red!80!black] at (49,15) {strat=\n};
      \pic[red!80!black] at (51,15) {strat=\n};
      \pic[red!80!black] at (53,15) {strat=\n};
      \pic[green!60!black] at (55,15) {strat=\e};
      \pic[red!80!black] at (57,15) {strat=\n};
      \pic[red!80!black] at (59,15) {strat=\n};
      \pic[red!80!black] at (49,17) {strat=\n};
      \pic[red!80!black] at (51,17) {strat=\n};
      \pic[violet!80!blue] at (53,17) {strat=\w};
      \pic[violet!80!blue] at (55,17) {strat=\w};
      \pic[violet!80!blue] at (57,17) {strat=\w};
      \pic[green!60!black] at (59,17) {strat=\e};
      \pic[red!80!black] at (49,19) {strat=\n};
      \pic[red!80!black] at (51,19) {strat=\n};
      \pic[violet!80!blue] at (53,19) {strat=\w};
      \pic[green!60!black] at (55,19) {strat=\e};
      \pic[red!80!black] at (57,19) {strat=\n};
      \pic[red!80!black] at (59,19) {strat=\n};
      \pic[red!80!black] at (49,21) {strat=\n};
      \pic[red!80!black] at (51,21) {strat=\n};
      \pic[violet!80!blue] at (53,21) {strat=\w};
      \pic[violet!80!blue] at (55,21) {strat=\w};
      \pic[violet!80!blue] at (57,21) {strat=\w};
      \pic[violet!80!blue] at (59,21) {strat=\w};
      \pic[violet!80!blue] at (49,23) {strat=\w};
      \pic[cyan!80!yellow] at (51,23) {strat=\s};
      \pic[violet!80!blue] at (53,23) {strat=\w};
      \pic[violet!80!blue] at (55,23) {strat=\w};
      \pic[violet!80!blue] at (57,23) {strat=\w};
      \pic[violet!80!blue] at (59,23) {strat=\w};
      \pic[red!80!black] at (61,13) {strat=\n};
      \pic[red!80!black] at (63,13) {strat=\n};
      \pic[red!80!black] at (65,13) {strat=\n};
      \pic[red!80!black] at (67,13) {strat=\n};
      \pic[red!80!black] at (69,13) {strat=\n};
      \pic[violet!80!blue] at (71,13) {strat=\w};
      \pic[red!80!black] at (61,15) {strat=\n};
      \pic[red!80!black] at (63,15) {strat=\n};
      \pic[violet!80!blue] at (65,15) {strat=\w};
      \pic[violet!80!blue] at (67,15) {strat=\w};
      \pic[red!80!black] at (69,15) {strat=\n};
      \pic[red!80!black] at (71,15) {strat=\n};
      \pic[violet!80!blue] at (61,17) {strat=\w};
      \pic[red!80!black] at (63,17) {strat=\n};
      \pic[violet!80!blue] at (65,17) {strat=\w};
      \pic[violet!80!blue] at (67,17) {strat=\w};
      \pic[violet!80!blue] at (69,17) {strat=\w};
      \pic[red!80!black] at (71,17) {strat=\n};
      \pic[red!80!black] at (61,19) {strat=\n};
      \pic[red!80!black] at (63,19) {strat=\n};
      \pic[red!80!black] at (65,19) {strat=\n};
      \pic[green!60!black] at (67,19) {strat=\e};
      \pic[red!80!black] at (69,19) {strat=\n};
      \pic[red!80!black] at (71,19) {strat=\n};
      \pic[violet!80!blue] at (61,21) {strat=\w};
      \pic[red!80!black] at (63,21) {strat=\n};
      \pic[violet!80!blue] at (65,21) {strat=\w};
      \pic[violet!80!blue] at (67,21) {strat=\w};
      \pic[violet!80!blue] at (69,21) {strat=\w};
      \pic[violet!80!blue] at (71,21) {strat=\w};
      \pic[red!80!black] at (61,23) {strat=\n};
      \pic[violet!80!blue] at (63,23) {strat=\w};
      \pic[violet!80!blue] at (65,23) {strat=\w};
      \pic[green!60!black] at (67,23) {strat=\e};
      \pic[violet!80!blue] at (69,23) {strat=\w};
      \pic[violet!80!blue] at (71,23) {strat=\w};
      \pic[red!80!black] at (1,25) {strat=\n};
      \pic[green!60!black] at (3,25) {strat=\e};
      \pic[green!60!black] at (5,25) {strat=\e};
      \pic[green!60!black] at (7,25) {strat=\e};
      \pic[cyan!80!yellow] at (9,25) {strat=\s};
      \pic[red!80!black] at (11,25) {strat=\n};
      \pic[red!80!black] at (1,27) {strat=\n};
      \pic[green!60!black] at (3,27) {strat=\e};
      \pic[green!60!black] at (5,27) {strat=\e};
      \pic[green!60!black] at (7,27) {strat=\e};
      \pic[red!80!black] at (9,27) {strat=\n};
      \pic[green!60!black] at (11,27) {strat=\e};
      \pic[red!80!black] at (1,29) {strat=\n};
      \pic[green!60!black] at (3,29) {strat=\e};
      \pic[green!60!black] at (5,29) {strat=\e};
      \pic[green!60!black] at (7,29) {strat=\e};
      \pic[red!80!black] at (9,29) {strat=\n};
      \pic[cyan!80!yellow] at (11,29) {strat=\s};
      \pic[red!80!black] at (1,31) {strat=\n};
      \pic[red!80!black] at (3,31) {strat=\n};
      \pic[cyan!80!yellow] at (5,31) {strat=\s};
      \pic[red!80!black] at (7,31) {strat=\n};
      \pic[red!80!black] at (9,31) {strat=\n};
      \pic[cyan!80!yellow] at (11,31) {strat=\s};
      \pic[red!80!black] at (1,33) {strat=\n};
      \pic[red!80!black] at (3,33) {strat=\n};
      \pic[green!60!black] at (5,33) {strat=\e};
      \pic[green!60!black] at (7,33) {strat=\e};
      \pic[green!60!black] at (9,33) {strat=\e};
      \pic[green!60!black] at (11,33) {strat=\e};
      \pic[green!60!black] at (1,35) {strat=\e};
      \pic[green!60!black] at (3,35) {strat=\e};
      \pic[green!60!black] at (5,35) {strat=\e};
      \pic[green!60!black] at (7,35) {strat=\e};
      \pic[red!80!black] at (9,35) {strat=\n};
      \pic[red!80!black] at (11,35) {strat=\n};
      \pic[red!80!black] at (13,25) {strat=\n};
      \pic[green!60!black] at (15,25) {strat=\e};
      \pic[red!80!black] at (17,25) {strat=\n};
      \pic[green!60!black] at (19,25) {strat=\e};
      \pic[green!60!black] at (21,25) {strat=\e};
      \pic[cyan!80!yellow] at (23,25) {strat=\s};
      \pic[green!60!black] at (13,27) {strat=\e};
      \pic[green!60!black] at (15,27) {strat=\e};
      \pic[red!80!black] at (17,27) {strat=\n};
      \pic[green!60!black] at (19,27) {strat=\e};
      \pic[red!80!black] at (21,27) {strat=\n};
      \pic[cyan!80!yellow] at (23,27) {strat=\s};
      \pic[green!60!black] at (13,29) {strat=\e};
      \pic[green!60!black] at (15,29) {strat=\e};
      \pic[red!80!black] at (17,29) {strat=\n};
      \pic[green!60!black] at (19,29) {strat=\e};
      \pic[red!80!black] at (21,29) {strat=\n};
      \pic[cyan!80!yellow] at (23,29) {strat=\s};
      \pic[red!80!black] at (13,31) {strat=\n};
      \pic[cyan!80!yellow] at (15,31) {strat=\s};
      \pic[red!80!black] at (17,31) {strat=\n};
      \pic[red!80!black] at (19,31) {strat=\n};
      \pic[red!80!black] at (21,31) {strat=\n};
      \pic[red!80!black] at (23,31) {strat=\n};
      \pic[violet!80!blue] at (13,33) {strat=\w};
      \pic[green!60!black] at (15,33) {strat=\e};
      \pic[green!60!black] at (17,33) {strat=\e};
      \pic[green!60!black] at (19,33) {strat=\e};
      \pic[green!60!black] at (21,33) {strat=\e};
      \pic[red!80!black] at (23,33) {strat=\n};
      \pic[green!60!black] at (13,35) {strat=\e};
      \pic[green!60!black] at (15,35) {strat=\e};
      \pic[green!60!black] at (17,35) {strat=\e};
      \pic[green!60!black] at (19,35) {strat=\e};
      \pic[green!60!black] at (21,35) {strat=\e};
      \pic[red!80!black] at (23,35) {strat=\n};
      \pic[green!60!black] at (25,25) {strat=\e};
      \pic[green!60!black] at (27,25) {strat=\e};
      \pic[green!60!black] at (29,25) {strat=\e};
      \pic[red!80!black] at (31,25) {strat=\n};
      \pic[red!80!black] at (33,25) {strat=\n};
      \pic[red!80!black] at (35,25) {strat=\n};
      \pic[red!80!black] at (25,27) {strat=\n};
      \pic[cyan!80!yellow] at (27,27) {strat=\s};
      \pic[green!60!black] at (29,27) {strat=\e};
      \pic[green!60!black] at (31,27) {strat=\e};
      \pic[green!60!black] at (33,27) {strat=\e};
      \pic[red!80!black] at (35,27) {strat=\n};
      \pic[violet!80!blue] at (25,29) {strat=\w};
      \pic[green!60!black] at (27,29) {strat=\e};
      \pic[green!60!black] at (29,29) {strat=\e};
      \pic[green!60!black] at (31,29) {strat=\e};
      \pic[green!60!black] at (33,29) {strat=\e};
      \pic[red!80!black] at (35,29) {strat=\n};
      \pic[red!80!black] at (25,31) {strat=\n};
      \pic[red!80!black] at (27,31) {strat=\n};
      \pic[red!80!black] at (29,31) {strat=\n};
      \pic[cyan!80!yellow] at (31,31) {strat=\s};
      \pic[cyan!80!yellow] at (33,31) {strat=\s};
      \pic[green!60!black] at (35,31) {strat=\e};
      \pic[green!60!black] at (25,33) {strat=\e};
      \pic[green!60!black] at (27,33) {strat=\e};
      \pic[green!60!black] at (29,33) {strat=\e};
      \pic[green!60!black] at (31,33) {strat=\e};
      \pic[green!60!black] at (33,33) {strat=\e};
      \pic[green!60!black] at (35,33) {strat=\e};
      \pic[violet!80!blue] at (25,35) {strat=\w};
      \pic[green!60!black] at (27,35) {strat=\e};
      \pic[green!60!black] at (29,35) {strat=\e};
      \pic[green!60!black] at (31,35) {strat=\e};
      \pic[green!60!black] at (33,35) {strat=\e};
      \pic[red!80!black] at (35,35) {strat=\n};
      \pic[green!60!black] at (37,25) {strat=\e};
      \pic[green!60!black] at (39,25) {strat=\e};
      \pic[red!80!black] at (41,25) {strat=\n};
      \pic[red!80!black] at (43,25) {strat=\n};
      \pic[red!80!black] at (45,25) {strat=\n};
      \pic[violet!80!blue] at (47,25) {strat=\w};
      \pic[green!60!black] at (37,27) {strat=\e};
      \pic[green!60!black] at (39,27) {strat=\e};
      \pic[red!80!black] at (41,27) {strat=\n};
      \pic[green!60!black] at (43,27) {strat=\e};
      \pic[red!80!black] at (45,27) {strat=\n};
      \pic[green!60!black] at (47,27) {strat=\e};
      \pic[red!80!black] at (37,29) {strat=\n};
      \pic[red!80!black] at (39,29) {strat=\n};
      \pic[red!80!black] at (41,29) {strat=\n};
      \pic[violet!80!blue] at (43,29) {strat=\w};
      \pic[red!80!black] at (45,29) {strat=\n};
      \pic[red!80!black] at (47,29) {strat=\n};
      \pic[red!80!black] at (37,31) {strat=\n};
      \pic[cyan!80!yellow] at (39,31) {strat=\s};
      \pic[red!80!black] at (41,31) {strat=\n};
      \pic[violet!80!blue] at (43,31) {strat=\w};
      \pic[red!80!black] at (45,31) {strat=\n};
      \pic[red!80!black] at (47,31) {strat=\n};
      \pic[red!80!black] at (37,33) {strat=\n};
      \pic[green!60!black] at (39,33) {strat=\e};
      \pic[green!60!black] at (41,33) {strat=\e};
      \pic[red!80!black] at (43,33) {strat=\n};
      \pic[violet!80!blue] at (45,33) {strat=\w};
      \pic[violet!80!blue] at (47,33) {strat=\w};
      \pic[violet!80!blue] at (37,35) {strat=\w};
      \pic[violet!80!blue] at (39,35) {strat=\w};
      \pic[violet!80!blue] at (41,35) {strat=\w};
      \pic[red!80!black] at (43,35) {strat=\n};
      \pic[cyan!80!yellow] at (45,35) {strat=\s};
      \pic[violet!80!blue] at (47,35) {strat=\w};
      \pic[cyan!80!yellow] at (49,25) {strat=\s};
      \pic[cyan!80!yellow] at (51,25) {strat=\s};
      \pic[red!80!black] at (53,25) {strat=\n};
      \pic[red!80!black] at (55,25) {strat=\n};
      \pic[violet!80!blue] at (57,25) {strat=\w};
      \pic[red!80!black] at (59,25) {strat=\n};
      \pic[red!80!black] at (49,27) {strat=\n};
      \pic[green!60!black] at (51,27) {strat=\e};
      \pic[red!80!black] at (53,27) {strat=\n};
      \pic[green!60!black] at (55,27) {strat=\e};
      \pic[cyan!80!yellow] at (57,27) {strat=\s};
      \pic[red!80!black] at (59,27) {strat=\n};
      \pic[red!80!black] at (49,29) {strat=\n};
      \pic[green!60!black] at (51,29) {strat=\e};
      \pic[red!80!black] at (53,29) {strat=\n};
      \pic[green!60!black] at (55,29) {strat=\e};
      \pic[red!80!black] at (57,29) {strat=\n};
      \pic[violet!80!blue] at (59,29) {strat=\w};
      \pic[violet!80!blue] at (49,31) {strat=\w};
      \pic[red!80!black] at (51,31) {strat=\n};
      \pic[red!80!black] at (53,31) {strat=\n};
      \pic[green!60!black] at (55,31) {strat=\e};
      \pic[red!80!black] at (57,31) {strat=\n};
      \pic[red!80!black] at (59,31) {strat=\n};
      \pic[red!80!black] at (49,33) {strat=\n};
      \pic[violet!80!blue] at (51,33) {strat=\w};
      \pic[violet!80!blue] at (53,33) {strat=\w};
      \pic[violet!80!blue] at (55,33) {strat=\w};
      \pic[violet!80!blue] at (57,33) {strat=\w};
      \pic[violet!80!blue] at (59,33) {strat=\w};
      \pic[cyan!80!yellow] at (49,35) {strat=\s};
      \pic[violet!80!blue] at (51,35) {strat=\w};
      \pic[red!80!black] at (53,35) {strat=\n};
      \pic[violet!80!blue] at (55,35) {strat=\w};
      \pic[violet!80!blue] at (57,35) {strat=\w};
      \pic[violet!80!blue] at (59,35) {strat=\w};
      \pic[red!80!black] at (61,25) {strat=\n};
      \pic[red!80!black] at (63,25) {strat=\n};
      \pic[red!80!black] at (65,25) {strat=\n};
      \pic[red!80!black] at (67,25) {strat=\n};
      \pic[red!80!black] at (69,25) {strat=\n};
      \pic[red!80!black] at (71,25) {strat=\n};
      \pic[red!80!black] at (61,27) {strat=\n};
      \pic[violet!80!blue] at (63,27) {strat=\w};
      \pic[red!80!black] at (65,27) {strat=\n};
      \pic[green!60!black] at (67,27) {strat=\e};
      \pic[red!80!black] at (69,27) {strat=\n};
      \pic[red!80!black] at (71,27) {strat=\n};
      \pic[red!80!black] at (61,29) {strat=\n};
      \pic[red!80!black] at (63,29) {strat=\n};
      \pic[red!80!black] at (65,29) {strat=\n};
      \pic[green!60!black] at (67,29) {strat=\e};
      \pic[red!80!black] at (69,29) {strat=\n};
      \pic[red!80!black] at (71,29) {strat=\n};
      \pic[red!80!black] at (61,31) {strat=\n};
      \pic[violet!80!blue] at (63,31) {strat=\w};
      \pic[red!80!black] at (65,31) {strat=\n};
      \pic[green!60!black] at (67,31) {strat=\e};
      \pic[red!80!black] at (69,31) {strat=\n};
      \pic[red!80!black] at (71,31) {strat=\n};
      \pic[violet!80!blue] at (61,33) {strat=\w};
      \pic[violet!80!blue] at (63,33) {strat=\w};
      \pic[violet!80!blue] at (65,33) {strat=\w};
      \pic[violet!80!blue] at (67,33) {strat=\w};
      \pic[violet!80!blue] at (69,33) {strat=\w};
      \pic[violet!80!blue] at (71,33) {strat=\w};
      \pic[violet!80!blue] at (61,35) {strat=\w};
      \pic[violet!80!blue] at (63,35) {strat=\w};
      \pic[violet!80!blue] at (65,35) {strat=\w};
      \pic[violet!80!blue] at (67,35) {strat=\w};
      \pic[violet!80!blue] at (69,35) {strat=\w};
      \pic[violet!80!blue] at (71,35) {strat=\w};
      \pic[green!60!black] at (1,37) {strat=\e};
      \pic[green!60!black] at (3,37) {strat=\e};
      \pic[green!60!black] at (5,37) {strat=\e};
      \pic[red!80!black] at (7,37) {strat=\n};
      \pic[red!80!black] at (9,37) {strat=\n};
      \pic[violet!80!blue] at (11,37) {strat=\w};
      \pic[red!80!black] at (1,39) {strat=\n};
      \pic[green!60!black] at (3,39) {strat=\e};
      \pic[green!60!black] at (5,39) {strat=\e};
      \pic[green!60!black] at (7,39) {strat=\e};
      \pic[green!60!black] at (9,39) {strat=\e};
      \pic[green!60!black] at (11,39) {strat=\e};
      \pic[green!60!black] at (1,41) {strat=\e};
      \pic[green!60!black] at (3,41) {strat=\e};
      \pic[green!60!black] at (5,41) {strat=\e};
      \pic[green!60!black] at (7,41) {strat=\e};
      \pic[green!60!black] at (9,41) {strat=\e};
      \pic[red!80!black] at (11,41) {strat=\n};
      \pic[green!60!black] at (1,43) {strat=\e};
      \pic[red!80!black] at (3,43) {strat=\n};
      \pic[red!80!black] at (5,43) {strat=\n};
      \pic[cyan!80!yellow] at (7,43) {strat=\s};
      \pic[green!60!black] at (9,43) {strat=\e};
      \pic[red!80!black] at (11,43) {strat=\n};
      \pic[green!60!black] at (1,45) {strat=\e};
      \pic[green!60!black] at (3,45) {strat=\e};
      \pic[green!60!black] at (5,45) {strat=\e};
      \pic[green!60!black] at (7,45) {strat=\e};
      \pic[red!80!black] at (9,45) {strat=\n};
      \pic[green!60!black] at (11,45) {strat=\e};
      \pic[green!60!black] at (1,47) {strat=\e};
      \pic[green!60!black] at (3,47) {strat=\e};
      \pic[green!60!black] at (5,47) {strat=\e};
      \pic[green!60!black] at (7,47) {strat=\e};
      \pic[red!80!black] at (9,47) {strat=\n};
      \pic[cyan!80!yellow] at (11,47) {strat=\s};
      \pic[red!80!black] at (13,37) {strat=\n};
      \pic[green!60!black] at (15,37) {strat=\e};
      \pic[green!60!black] at (17,37) {strat=\e};
      \pic[green!60!black] at (19,37) {strat=\e};
      \pic[green!60!black] at (21,37) {strat=\e};
      \pic[cyan!80!yellow] at (23,37) {strat=\s};
      \pic[red!80!black] at (13,39) {strat=\n};
      \pic[green!60!black] at (15,39) {strat=\e};
      \pic[green!60!black] at (17,39) {strat=\e};
      \pic[green!60!black] at (19,39) {strat=\e};
      \pic[green!60!black] at (21,39) {strat=\e};
      \pic[cyan!80!yellow] at (23,39) {strat=\s};
      \pic[violet!80!blue] at (13,41) {strat=\w};
      \pic[green!60!black] at (15,41) {strat=\e};
      \pic[green!60!black] at (17,41) {strat=\e};
      \pic[green!60!black] at (19,41) {strat=\e};
      \pic[green!60!black] at (21,41) {strat=\e};
      \pic[green!60!black] at (23,41) {strat=\e};
      \pic[red!80!black] at (13,43) {strat=\n};
      \pic[cyan!80!yellow] at (15,43) {strat=\s};
      \pic[red!80!black] at (17,43) {strat=\n};
      \pic[green!60!black] at (19,43) {strat=\e};
      \pic[red!80!black] at (21,43) {strat=\n};
      \pic[cyan!80!yellow] at (23,43) {strat=\s};
      \pic[red!80!black] at (13,45) {strat=\n};
      \pic[green!60!black] at (15,45) {strat=\e};
      \pic[green!60!black] at (17,45) {strat=\e};
      \pic[green!60!black] at (19,45) {strat=\e};
      \pic[green!60!black] at (21,45) {strat=\e};
      \pic[cyan!80!yellow] at (23,45) {strat=\s};
      \pic[violet!80!blue] at (13,47) {strat=\w};
      \pic[green!60!black] at (15,47) {strat=\e};
      \pic[green!60!black] at (17,47) {strat=\e};
      \pic[green!60!black] at (19,47) {strat=\e};
      \pic[green!60!black] at (21,47) {strat=\e};
      \pic[green!60!black] at (23,47) {strat=\e};
      \pic[violet!80!blue] at (25,37) {strat=\w};
      \pic[green!60!black] at (27,37) {strat=\e};
      \pic[red!80!black] at (29,37) {strat=\n};
      \pic[green!60!black] at (31,37) {strat=\e};
      \pic[red!80!black] at (33,37) {strat=\n};
      \pic[red!80!black] at (35,37) {strat=\n};
      \pic[green!60!black] at (25,39) {strat=\e};
      \pic[green!60!black] at (27,39) {strat=\e};
      \pic[green!60!black] at (29,39) {strat=\e};
      \pic[green!60!black] at (31,39) {strat=\e};
      \pic[green!60!black] at (33,39) {strat=\e};
      \pic[green!60!black] at (35,39) {strat=\e};
      \pic[green!60!black] at (25,41) {strat=\e};
      \pic[green!60!black] at (27,41) {strat=\e};
      \pic[green!60!black] at (29,41) {strat=\e};
      \pic[green!60!black] at (31,41) {strat=\e};
      \pic[green!60!black] at (33,41) {strat=\e};
      \pic[cyan!80!yellow] at (35,41) {strat=\s};
      \pic[green!60!black] at (25,43) {strat=\e};
      \pic[red!80!black] at (27,43) {strat=\n};
      \pic[red!80!black] at (29,43) {strat=\n};
      \pic[green!60!black] at (31,43) {strat=\e};
      \pic[green!60!black] at (33,43) {strat=\e};
      \pic[cyan!80!yellow] at (35,43) {strat=\s};
      \pic[green!60!black] at (25,45) {strat=\e};
      \pic[green!60!black] at (27,45) {strat=\e};
      \pic[green!60!black] at (29,45) {strat=\e};
      \pic[green!60!black] at (31,45) {strat=\e};
      \pic[green!60!black] at (33,45) {strat=\e};
      \pic[cyan!80!yellow] at (35,45) {strat=\s};
      \pic[green!60!black] at (25,47) {strat=\e};
      \pic[green!60!black] at (27,47) {strat=\e};
      \pic[red!80!black] at (29,47) {strat=\n};
      \pic[red!80!black] at (31,47) {strat=\n};
      \pic[green!60!black] at (33,47) {strat=\e};
      \pic[cyan!80!yellow] at (35,47) {strat=\s};
      \pic[green!60!black] at (37,37) {strat=\e};
      \pic[green!60!black] at (39,37) {strat=\e};
      \pic[green!60!black] at (41,37) {strat=\e};
      \pic[cyan!80!yellow] at (43,37) {strat=\s};
      \pic[violet!80!blue] at (45,37) {strat=\w};
      \pic[red!80!black] at (47,37) {strat=\n};
      \pic[green!60!black] at (37,39) {strat=\e};
      \pic[green!60!black] at (39,39) {strat=\e};
      \pic[green!60!black] at (41,39) {strat=\e};
      \pic[green!60!black] at (43,39) {strat=\e};
      \pic[red!80!black] at (45,39) {strat=\n};
      \pic[violet!80!blue] at (47,39) {strat=\w};
      \pic[cyan!80!yellow] at (37,41) {strat=\s};
      \pic[green!60!black] at (39,41) {strat=\e};
      \pic[cyan!80!yellow] at (41,41) {strat=\s};
      \pic[green!60!black] at (43,41) {strat=\e};
      \pic[green!60!black] at (45,41) {strat=\e};
      \pic[red!80!black] at (47,41) {strat=\n};
      \pic[green!60!black] at (37,43) {strat=\e};
      \pic[green!60!black] at (39,43) {strat=\e};
      \pic[green!60!black] at (41,43) {strat=\e};
      \pic[red!80!black] at (43,43) {strat=\n};
      \pic[cyan!80!yellow] at (45,43) {strat=\s};
      \pic[green!60!black] at (47,43) {strat=\e};
      \pic[green!60!black] at (37,45) {strat=\e};
      \pic[green!60!black] at (39,45) {strat=\e};
      \pic[green!60!black] at (41,45) {strat=\e};
      \pic[cyan!80!yellow] at (43,45) {strat=\s};
      \pic[cyan!80!yellow] at (45,45) {strat=\s};
      \pic[violet!80!blue] at (47,45) {strat=\w};
      \pic[red!80!black] at (37,47) {strat=\n};
      \pic[cyan!80!yellow] at (39,47) {strat=\s};
      \pic[cyan!80!yellow] at (41,47) {strat=\s};
      \pic[cyan!80!yellow] at (43,47) {strat=\s};
      \pic[cyan!80!yellow] at (45,47) {strat=\s};
      \pic[cyan!80!yellow] at (47,47) {strat=\s};
      \pic[red!80!black] at (49,37) {strat=\n};
      \pic[cyan!80!yellow] at (51,37) {strat=\s};
      \pic[violet!80!blue] at (53,37) {strat=\w};
      \pic[violet!80!blue] at (55,37) {strat=\w};
      \pic[red!80!black] at (57,37) {strat=\n};
      \pic[red!80!black] at (59,37) {strat=\n};
      \pic[red!80!black] at (49,39) {strat=\n};
      \pic[green!60!black] at (51,39) {strat=\e};
      \pic[red!80!black] at (53,39) {strat=\n};
      \pic[violet!80!blue] at (55,39) {strat=\w};
      \pic[red!80!black] at (57,39) {strat=\n};
      \pic[red!80!black] at (59,39) {strat=\n};
      \pic[red!80!black] at (49,41) {strat=\n};
      \pic[violet!80!blue] at (51,41) {strat=\w};
      \pic[violet!80!blue] at (53,41) {strat=\w};
      \pic[green!60!black] at (55,41) {strat=\e};
      \pic[violet!80!blue] at (57,41) {strat=\w};
      \pic[violet!80!blue] at (59,41) {strat=\w};
      \pic[violet!80!blue] at (49,43) {strat=\w};
      \pic[violet!80!blue] at (51,43) {strat=\w};
      \pic[violet!80!blue] at (53,43) {strat=\w};
      \pic[violet!80!blue] at (55,43) {strat=\w};
      \pic[red!80!black] at (57,43) {strat=\n};
      \pic[red!80!black] at (59,43) {strat=\n};
      \pic[cyan!80!yellow] at (49,45) {strat=\s};
      \pic[violet!80!blue] at (51,45) {strat=\w};
      \pic[violet!80!blue] at (53,45) {strat=\w};
      \pic[violet!80!blue] at (55,45) {strat=\w};
      \pic[violet!80!blue] at (57,45) {strat=\w};
      \pic[violet!80!blue] at (59,45) {strat=\w};
      \pic[cyan!80!yellow] at (49,47) {strat=\s};
      \pic[cyan!80!yellow] at (51,47) {strat=\s};
      \pic[violet!80!blue] at (53,47) {strat=\w};
      \pic[violet!80!blue] at (55,47) {strat=\w};
      \pic[cyan!80!yellow] at (57,47) {strat=\s};
      \pic[cyan!80!yellow] at (59,47) {strat=\s};
      \pic[violet!80!blue] at (61,37) {strat=\w};
      \pic[red!80!black] at (63,37) {strat=\n};
      \pic[red!80!black] at (65,37) {strat=\n};
      \pic[cyan!80!yellow] at (67,37) {strat=\s};
      \pic[violet!80!blue] at (69,37) {strat=\w};
      \pic[violet!80!blue] at (71,37) {strat=\w};
      \pic[red!80!black] at (61,39) {strat=\n};
      \pic[red!80!black] at (63,39) {strat=\n};
      \pic[red!80!black] at (65,39) {strat=\n};
      \pic[violet!80!blue] at (67,39) {strat=\w};
      \pic[red!80!black] at (69,39) {strat=\n};
      \pic[red!80!black] at (71,39) {strat=\n};
      \pic[violet!80!blue] at (61,41) {strat=\w};
      \pic[violet!80!blue] at (63,41) {strat=\w};
      \pic[violet!80!blue] at (65,41) {strat=\w};
      \pic[violet!80!blue] at (67,41) {strat=\w};
      \pic[violet!80!blue] at (69,41) {strat=\w};
      \pic[violet!80!blue] at (71,41) {strat=\w};
      \pic[violet!80!blue] at (61,43) {strat=\w};
      \pic[violet!80!blue] at (63,43) {strat=\w};
      \pic[violet!80!blue] at (65,43) {strat=\w};
      \pic[green!60!black] at (67,43) {strat=\e};
      \pic[cyan!80!yellow] at (69,43) {strat=\s};
      \pic[red!80!black] at (71,43) {strat=\n};
      \pic[violet!80!blue] at (61,45) {strat=\w};
      \pic[violet!80!blue] at (63,45) {strat=\w};
      \pic[cyan!80!yellow] at (65,45) {strat=\s};
      \pic[violet!80!blue] at (67,45) {strat=\w};
      \pic[violet!80!blue] at (69,45) {strat=\w};
      \pic[violet!80!blue] at (71,45) {strat=\w};
      \pic[cyan!80!yellow] at (61,47) {strat=\s};
      \pic[violet!80!blue] at (63,47) {strat=\w};
      \pic[cyan!80!yellow] at (65,47) {strat=\s};
      \pic[violet!80!blue] at (67,47) {strat=\w};
      \pic[violet!80!blue] at (69,47) {strat=\w};
      \pic[violet!80!blue] at (71,47) {strat=\w};
      \pic[green!60!black] at (1,49) {strat=\e};
      \pic[green!60!black] at (3,49) {strat=\e};
      \pic[green!60!black] at (5,49) {strat=\e};
      \pic[green!60!black] at (7,49) {strat=\e};
      \pic[green!60!black] at (9,49) {strat=\e};
      \pic[red!80!black] at (11,49) {strat=\n};
      \pic[green!60!black] at (1,51) {strat=\e};
      \pic[green!60!black] at (3,51) {strat=\e};
      \pic[green!60!black] at (5,51) {strat=\e};
      \pic[green!60!black] at (7,51) {strat=\e};
      \pic[green!60!black] at (9,51) {strat=\e};
      \pic[green!60!black] at (11,51) {strat=\e};
      \pic[green!60!black] at (1,53) {strat=\e};
      \pic[green!60!black] at (3,53) {strat=\e};
      \pic[green!60!black] at (5,53) {strat=\e};
      \pic[green!60!black] at (7,53) {strat=\e};
      \pic[green!60!black] at (9,53) {strat=\e};
      \pic[green!60!black] at (11,53) {strat=\e};
      \pic[green!60!black] at (1,55) {strat=\e};
      \pic[cyan!80!yellow] at (3,55) {strat=\s};
      \pic[cyan!80!yellow] at (5,55) {strat=\s};
      \pic[cyan!80!yellow] at (7,55) {strat=\s};
      \pic[cyan!80!yellow] at (9,55) {strat=\s};
      \pic[cyan!80!yellow] at (11,55) {strat=\s};
      \pic[green!60!black] at (1,57) {strat=\e};
      \pic[green!60!black] at (3,57) {strat=\e};
      \pic[green!60!black] at (5,57) {strat=\e};
      \pic[green!60!black] at (7,57) {strat=\e};
      \pic[cyan!80!yellow] at (9,57) {strat=\s};
      \pic[cyan!80!yellow] at (11,57) {strat=\s};
      \pic[cyan!80!yellow] at (1,59) {strat=\s};
      \pic[green!60!black] at (3,59) {strat=\e};
      \pic[green!60!black] at (5,59) {strat=\e};
      \pic[green!60!black] at (7,59) {strat=\e};
      \pic[green!60!black] at (9,59) {strat=\e};
      \pic[cyan!80!yellow] at (11,59) {strat=\s};
      \pic[green!60!black] at (13,49) {strat=\e};
      \pic[green!60!black] at (15,49) {strat=\e};
      \pic[green!60!black] at (17,49) {strat=\e};
      \pic[green!60!black] at (19,49) {strat=\e};
      \pic[cyan!80!yellow] at (21,49) {strat=\s};
      \pic[cyan!80!yellow] at (23,49) {strat=\s};
      \pic[green!60!black] at (13,51) {strat=\e};
      \pic[green!60!black] at (15,51) {strat=\e};
      \pic[green!60!black] at (17,51) {strat=\e};
      \pic[green!60!black] at (19,51) {strat=\e};
      \pic[green!60!black] at (21,51) {strat=\e};
      \pic[green!60!black] at (23,51) {strat=\e};
      \pic[violet!80!blue] at (13,53) {strat=\w};
      \pic[violet!80!blue] at (15,53) {strat=\w};
      \pic[cyan!80!yellow] at (17,53) {strat=\s};
      \pic[green!60!black] at (19,53) {strat=\e};
      \pic[cyan!80!yellow] at (21,53) {strat=\s};
      \pic[cyan!80!yellow] at (23,53) {strat=\s};
      \pic[green!60!black] at (13,55) {strat=\e};
      \pic[cyan!80!yellow] at (15,55) {strat=\s};
      \pic[cyan!80!yellow] at (17,55) {strat=\s};
      \pic[green!60!black] at (19,55) {strat=\e};
      \pic[cyan!80!yellow] at (21,55) {strat=\s};
      \pic[cyan!80!yellow] at (23,55) {strat=\s};
      \pic[green!60!black] at (13,57) {strat=\e};
      \pic[green!60!black] at (15,57) {strat=\e};
      \pic[cyan!80!yellow] at (17,57) {strat=\s};
      \pic[green!60!black] at (19,57) {strat=\e};
      \pic[cyan!80!yellow] at (21,57) {strat=\s};
      \pic[cyan!80!yellow] at (23,57) {strat=\s};
      \pic[red!80!black] at (13,59) {strat=\n};
      \pic[red!80!black] at (15,59) {strat=\n};
      \pic[green!60!black] at (17,59) {strat=\e};
      \pic[green!60!black] at (19,59) {strat=\e};
      \pic[green!60!black] at (21,59) {strat=\e};
      \pic[cyan!80!yellow] at (23,59) {strat=\s};
      \pic[red!80!black] at (25,49) {strat=\n};
      \pic[violet!80!blue] at (27,49) {strat=\w};
      \pic[violet!80!blue] at (29,49) {strat=\w};
      \pic[green!60!black] at (31,49) {strat=\e};
      \pic[green!60!black] at (33,49) {strat=\e};
      \pic[red!80!black] at (35,49) {strat=\n};
      \pic[cyan!80!yellow] at (25,51) {strat=\s};
      \pic[cyan!80!yellow] at (27,51) {strat=\s};
      \pic[red!80!black] at (29,51) {strat=\n};
      \pic[green!60!black] at (31,51) {strat=\e};
      \pic[green!60!black] at (33,51) {strat=\e};
      \pic[green!60!black] at (35,51) {strat=\e};
      \pic[cyan!80!yellow] at (25,53) {strat=\s};
      \pic[cyan!80!yellow] at (27,53) {strat=\s};
      \pic[red!80!black] at (29,53) {strat=\n};
      \pic[green!60!black] at (31,53) {strat=\e};
      \pic[green!60!black] at (33,53) {strat=\e};
      \pic[cyan!80!yellow] at (35,53) {strat=\s};
      \pic[green!60!black] at (25,55) {strat=\e};
      \pic[cyan!80!yellow] at (27,55) {strat=\s};
      \pic[red!80!black] at (29,55) {strat=\n};
      \pic[violet!80!blue] at (31,55) {strat=\w};
      \pic[cyan!80!yellow] at (33,55) {strat=\s};
      \pic[cyan!80!yellow] at (35,55) {strat=\s};
      \pic[green!60!black] at (25,57) {strat=\e};
      \pic[cyan!80!yellow] at (27,57) {strat=\s};
      \pic[cyan!80!yellow] at (29,57) {strat=\s};
      \pic[violet!80!blue] at (31,57) {strat=\w};
      \pic[cyan!80!yellow] at (33,57) {strat=\s};
      \pic[cyan!80!yellow] at (35,57) {strat=\s};
      \pic[green!60!black] at (25,59) {strat=\e};
      \pic[green!60!black] at (27,59) {strat=\e};
      \pic[red!80!black] at (29,59) {strat=\n};
      \pic[green!60!black] at (31,59) {strat=\e};
      \pic[cyan!80!yellow] at (33,59) {strat=\s};
      \pic[green!60!black] at (35,59) {strat=\e};
      \pic[cyan!80!yellow] at (37,49) {strat=\s};
      \pic[violet!80!blue] at (39,49) {strat=\w};
      \pic[green!60!black] at (41,49) {strat=\e};
      \pic[cyan!80!yellow] at (43,49) {strat=\s};
      \pic[violet!80!blue] at (45,49) {strat=\w};
      \pic[green!60!black] at (47,49) {strat=\e};
      \pic[cyan!80!yellow] at (37,51) {strat=\s};
      \pic[violet!80!blue] at (39,51) {strat=\w};
      \pic[violet!80!blue] at (41,51) {strat=\w};
      \pic[cyan!80!yellow] at (43,51) {strat=\s};
      \pic[cyan!80!yellow] at (45,51) {strat=\s};
      \pic[cyan!80!yellow] at (47,51) {strat=\s};
      \pic[cyan!80!yellow] at (37,53) {strat=\s};
      \pic[cyan!80!yellow] at (39,53) {strat=\s};
      \pic[cyan!80!yellow] at (41,53) {strat=\s};
      \pic[cyan!80!yellow] at (43,53) {strat=\s};
      \pic[cyan!80!yellow] at (45,53) {strat=\s};
      \pic[cyan!80!yellow] at (47,53) {strat=\s};
      \pic[cyan!80!yellow] at (37,55) {strat=\s};
      \pic[cyan!80!yellow] at (39,55) {strat=\s};
      \pic[cyan!80!yellow] at (41,55) {strat=\s};
      \pic[red!80!black] at (43,55) {strat=\n};
      \pic[cyan!80!yellow] at (45,55) {strat=\s};
      \pic[cyan!80!yellow] at (47,55) {strat=\s};
      \pic[green!60!black] at (37,57) {strat=\e};
      \pic[red!80!black] at (39,57) {strat=\n};
      \pic[green!60!black] at (41,57) {strat=\e};
      \pic[green!60!black] at (43,57) {strat=\e};
      \pic[cyan!80!yellow] at (45,57) {strat=\s};
      \pic[cyan!80!yellow] at (47,57) {strat=\s};
      \pic[green!60!black] at (37,59) {strat=\e};
      \pic[green!60!black] at (39,59) {strat=\e};
      \pic[green!60!black] at (41,59) {strat=\e};
      \pic[red!80!black] at (43,59) {strat=\n};
      \pic[cyan!80!yellow] at (45,59) {strat=\s};
      \pic[cyan!80!yellow] at (47,59) {strat=\s};
      \pic[red!80!black] at (49,49) {strat=\n};
      \pic[cyan!80!yellow] at (51,49) {strat=\s};
      \pic[violet!80!blue] at (53,49) {strat=\w};
      \pic[violet!80!blue] at (55,49) {strat=\w};
      \pic[red!80!black] at (57,49) {strat=\n};
      \pic[red!80!black] at (59,49) {strat=\n};
      \pic[violet!80!blue] at (49,51) {strat=\w};
      \pic[violet!80!blue] at (51,51) {strat=\w};
      \pic[violet!80!blue] at (53,51) {strat=\w};
      \pic[violet!80!blue] at (55,51) {strat=\w};
      \pic[violet!80!blue] at (57,51) {strat=\w};
      \pic[red!80!black] at (59,51) {strat=\n};
      \pic[cyan!80!yellow] at (49,53) {strat=\s};
      \pic[cyan!80!yellow] at (51,53) {strat=\s};
      \pic[cyan!80!yellow] at (53,53) {strat=\s};
      \pic[violet!80!blue] at (55,53) {strat=\w};
      \pic[violet!80!blue] at (57,53) {strat=\w};
      \pic[violet!80!blue] at (59,53) {strat=\w};
      \pic[violet!80!blue] at (49,55) {strat=\w};
      \pic[violet!80!blue] at (51,55) {strat=\w};
      \pic[cyan!80!yellow] at (53,55) {strat=\s};
      \pic[green!60!black] at (55,55) {strat=\e};
      \pic[red!80!black] at (57,55) {strat=\n};
      \pic[red!80!black] at (59,55) {strat=\n};
      \pic[cyan!80!yellow] at (49,57) {strat=\s};
      \pic[cyan!80!yellow] at (51,57) {strat=\s};
      \pic[cyan!80!yellow] at (53,57) {strat=\s};
      \pic[green!60!black] at (55,57) {strat=\e};
      \pic[cyan!80!yellow] at (57,57) {strat=\s};
      \pic[violet!80!blue] at (59,57) {strat=\w};
      \pic[cyan!80!yellow] at (49,59) {strat=\s};
      \pic[cyan!80!yellow] at (51,59) {strat=\s};
      \pic[cyan!80!yellow] at (53,59) {strat=\s};
      \pic[violet!80!blue] at (55,59) {strat=\w};
      \pic[cyan!80!yellow] at (57,59) {strat=\s};
      \pic[violet!80!blue] at (59,59) {strat=\w};
      \pic[cyan!80!yellow] at (61,49) {strat=\s};
      \pic[red!80!black] at (63,49) {strat=\n};
      \pic[violet!80!blue] at (65,49) {strat=\w};
      \pic[violet!80!blue] at (67,49) {strat=\w};
      \pic[violet!80!blue] at (69,49) {strat=\w};
      \pic[violet!80!blue] at (71,49) {strat=\w};
      \pic[cyan!80!yellow] at (61,51) {strat=\s};
      \pic[red!80!black] at (63,51) {strat=\n};
      \pic[violet!80!blue] at (65,51) {strat=\w};
      \pic[violet!80!blue] at (67,51) {strat=\w};
      \pic[violet!80!blue] at (69,51) {strat=\w};
      \pic[violet!80!blue] at (71,51) {strat=\w};
      \pic[green!60!black] at (61,53) {strat=\e};
      \pic[cyan!80!yellow] at (63,53) {strat=\s};
      \pic[violet!80!blue] at (65,53) {strat=\w};
      \pic[violet!80!blue] at (67,53) {strat=\w};
      \pic[violet!80!blue] at (69,53) {strat=\w};
      \pic[violet!80!blue] at (71,53) {strat=\w};
      \pic[violet!80!blue] at (61,55) {strat=\w};
      \pic[cyan!80!yellow] at (63,55) {strat=\s};
      \pic[cyan!80!yellow] at (65,55) {strat=\s};
      \pic[cyan!80!yellow] at (67,55) {strat=\s};
      \pic[cyan!80!yellow] at (69,55) {strat=\s};
      \pic[cyan!80!yellow] at (71,55) {strat=\s};
      \pic[cyan!80!yellow] at (61,57) {strat=\s};
      \pic[violet!80!blue] at (63,57) {strat=\w};
      \pic[cyan!80!yellow] at (65,57) {strat=\s};
      \pic[violet!80!blue] at (67,57) {strat=\w};
      \pic[cyan!80!yellow] at (69,57) {strat=\s};
      \pic[violet!80!blue] at (71,57) {strat=\w};
      \pic[cyan!80!yellow] at (61,59) {strat=\s};
      \pic[violet!80!blue] at (63,59) {strat=\w};
      \pic[violet!80!blue] at (65,59) {strat=\w};
      \pic[violet!80!blue] at (67,59) {strat=\w};
      \pic[cyan!80!yellow] at (69,59) {strat=\s};
      \pic[cyan!80!yellow] at (71,59) {strat=\s};
      \pic[green!60!black] at (1,61) {strat=\e};
      \pic[green!60!black] at (3,61) {strat=\e};
      \pic[green!60!black] at (5,61) {strat=\e};
      \pic[green!60!black] at (7,61) {strat=\e};
      \pic[cyan!80!yellow] at (9,61) {strat=\s};
      \pic[red!80!black] at (11,61) {strat=\n};
      \pic[green!60!black] at (1,63) {strat=\e};
      \pic[green!60!black] at (3,63) {strat=\e};
      \pic[green!60!black] at (5,63) {strat=\e};
      \pic[green!60!black] at (7,63) {strat=\e};
      \pic[cyan!80!yellow] at (9,63) {strat=\s};
      \pic[green!60!black] at (11,63) {strat=\e};
      \pic[cyan!80!yellow] at (1,65) {strat=\s};
      \pic[green!60!black] at (3,65) {strat=\e};
      \pic[green!60!black] at (5,65) {strat=\e};
      \pic[green!60!black] at (7,65) {strat=\e};
      \pic[green!60!black] at (9,65) {strat=\e};
      \pic[cyan!80!yellow] at (11,65) {strat=\s};
      \pic[green!60!black] at (1,67) {strat=\e};
      \pic[cyan!80!yellow] at (3,67) {strat=\s};
      \pic[cyan!80!yellow] at (5,67) {strat=\s};
      \pic[violet!80!blue] at (7,67) {strat=\w};
      \pic[cyan!80!yellow] at (9,67) {strat=\s};
      \pic[cyan!80!yellow] at (11,67) {strat=\s};
      \pic[cyan!80!yellow] at (1,69) {strat=\s};
      \pic[red!80!black] at (3,69) {strat=\n};
      \pic[green!60!black] at (5,69) {strat=\e};
      \pic[green!60!black] at (7,69) {strat=\e};
      \pic[cyan!80!yellow] at (9,69) {strat=\s};
      \pic[cyan!80!yellow] at (11,69) {strat=\s};
      \pic[green!60!black] at (1,71) {strat=\e};
      \pic[green!60!black] at (3,71) {strat=\e};
      \pic[green!60!black] at (5,71) {strat=\e};
      \pic[green!60!black] at (7,71) {strat=\e};
      \pic[cyan!80!yellow] at (9,71) {strat=\s};
      \pic[cyan!80!yellow] at (11,71) {strat=\s};
      \pic[green!60!black] at (13,61) {strat=\e};
      \pic[green!60!black] at (15,61) {strat=\e};
      \pic[green!60!black] at (17,61) {strat=\e};
      \pic[green!60!black] at (19,61) {strat=\e};
      \pic[green!60!black] at (21,61) {strat=\e};
      \pic[cyan!80!yellow] at (23,61) {strat=\s};
      \pic[green!60!black] at (13,63) {strat=\e};
      \pic[green!60!black] at (15,63) {strat=\e};
      \pic[green!60!black] at (17,63) {strat=\e};
      \pic[green!60!black] at (19,63) {strat=\e};
      \pic[green!60!black] at (21,63) {strat=\e};
      \pic[cyan!80!yellow] at (23,63) {strat=\s};
      \pic[green!60!black] at (13,65) {strat=\e};
      \pic[green!60!black] at (15,65) {strat=\e};
      \pic[green!60!black] at (17,65) {strat=\e};
      \pic[green!60!black] at (19,65) {strat=\e};
      \pic[green!60!black] at (21,65) {strat=\e};
      \pic[green!60!black] at (23,65) {strat=\e};
      \pic[cyan!80!yellow] at (13,67) {strat=\s};
      \pic[cyan!80!yellow] at (15,67) {strat=\s};
      \pic[cyan!80!yellow] at (17,67) {strat=\s};
      \pic[violet!80!blue] at (19,67) {strat=\w};
      \pic[cyan!80!yellow] at (21,67) {strat=\s};
      \pic[cyan!80!yellow] at (23,67) {strat=\s};
      \pic[green!60!black] at (13,69) {strat=\e};
      \pic[green!60!black] at (15,69) {strat=\e};
      \pic[green!60!black] at (17,69) {strat=\e};
      \pic[green!60!black] at (19,69) {strat=\e};
      \pic[cyan!80!yellow] at (21,69) {strat=\s};
      \pic[cyan!80!yellow] at (23,69) {strat=\s};
      \pic[green!60!black] at (13,71) {strat=\e};
      \pic[green!60!black] at (15,71) {strat=\e};
      \pic[green!60!black] at (17,71) {strat=\e};
      \pic[green!60!black] at (19,71) {strat=\e};
      \pic[cyan!80!yellow] at (21,71) {strat=\s};
      \pic[cyan!80!yellow] at (23,71) {strat=\s};
      \pic[violet!80!blue] at (25,61) {strat=\w};
      \pic[cyan!80!yellow] at (27,61) {strat=\s};
      \pic[green!60!black] at (29,61) {strat=\e};
      \pic[green!60!black] at (31,61) {strat=\e};
      \pic[cyan!80!yellow] at (33,61) {strat=\s};
      \pic[red!80!black] at (35,61) {strat=\n};
      \pic[cyan!80!yellow] at (25,63) {strat=\s};
      \pic[cyan!80!yellow] at (27,63) {strat=\s};
      \pic[green!60!black] at (29,63) {strat=\e};
      \pic[green!60!black] at (31,63) {strat=\e};
      \pic[cyan!80!yellow] at (33,63) {strat=\s};
      \pic[violet!80!blue] at (35,63) {strat=\w};
      \pic[cyan!80!yellow] at (25,65) {strat=\s};
      \pic[cyan!80!yellow] at (27,65) {strat=\s};
      \pic[green!60!black] at (29,65) {strat=\e};
      \pic[green!60!black] at (31,65) {strat=\e};
      \pic[cyan!80!yellow] at (33,65) {strat=\s};
      \pic[cyan!80!yellow] at (35,65) {strat=\s};
      \pic[cyan!80!yellow] at (25,67) {strat=\s};
      \pic[cyan!80!yellow] at (27,67) {strat=\s};
      \pic[red!80!black] at (29,67) {strat=\n};
      \pic[violet!80!blue] at (31,67) {strat=\w};
      \pic[cyan!80!yellow] at (33,67) {strat=\s};
      \pic[cyan!80!yellow] at (35,67) {strat=\s};
      \pic[green!60!black] at (25,69) {strat=\e};
      \pic[green!60!black] at (27,69) {strat=\e};
      \pic[green!60!black] at (29,69) {strat=\e};
      \pic[green!60!black] at (31,69) {strat=\e};
      \pic[green!60!black] at (33,69) {strat=\e};
      \pic[cyan!80!yellow] at (35,69) {strat=\s};
      \pic[green!60!black] at (25,71) {strat=\e};
      \pic[green!60!black] at (27,71) {strat=\e};
      \pic[green!60!black] at (29,71) {strat=\e};
      \pic[green!60!black] at (31,71) {strat=\e};
      \pic[cyan!80!yellow] at (33,71) {strat=\s};
      \pic[cyan!80!yellow] at (35,71) {strat=\s};
      \pic[green!60!black] at (37,61) {strat=\e};
      \pic[red!80!black] at (39,61) {strat=\n};
      \pic[green!60!black] at (41,61) {strat=\e};
      \pic[green!60!black] at (43,61) {strat=\e};
      \pic[green!60!black] at (45,61) {strat=\e};
      \pic[cyan!80!yellow] at (47,61) {strat=\s};
      \pic[green!60!black] at (37,63) {strat=\e};
      \pic[cyan!80!yellow] at (39,63) {strat=\s};
      \pic[cyan!80!yellow] at (41,63) {strat=\s};
      \pic[violet!80!blue] at (43,63) {strat=\w};
      \pic[cyan!80!yellow] at (45,63) {strat=\s};
      \pic[cyan!80!yellow] at (47,63) {strat=\s};
      \pic[cyan!80!yellow] at (37,65) {strat=\s};
      \pic[cyan!80!yellow] at (39,65) {strat=\s};
      \pic[cyan!80!yellow] at (41,65) {strat=\s};
      \pic[cyan!80!yellow] at (43,65) {strat=\s};
      \pic[cyan!80!yellow] at (45,65) {strat=\s};
      \pic[cyan!80!yellow] at (47,65) {strat=\s};
      \pic[cyan!80!yellow] at (37,67) {strat=\s};
      \pic[cyan!80!yellow] at (39,67) {strat=\s};
      \pic[red!80!black] at (41,67) {strat=\n};
      \pic[cyan!80!yellow] at (43,67) {strat=\s};
      \pic[cyan!80!yellow] at (45,67) {strat=\s};
      \pic[cyan!80!yellow] at (47,67) {strat=\s};
      \pic[cyan!80!yellow] at (37,69) {strat=\s};
      \pic[green!60!black] at (39,69) {strat=\e};
      \pic[cyan!80!yellow] at (41,69) {strat=\s};
      \pic[green!60!black] at (43,69) {strat=\e};
      \pic[cyan!80!yellow] at (45,69) {strat=\s};
      \pic[cyan!80!yellow] at (47,69) {strat=\s};
      \pic[cyan!80!yellow] at (37,71) {strat=\s};
      \pic[green!60!black] at (39,71) {strat=\e};
      \pic[cyan!80!yellow] at (41,71) {strat=\s};
      \pic[green!60!black] at (43,71) {strat=\e};
      \pic[cyan!80!yellow] at (45,71) {strat=\s};
      \pic[cyan!80!yellow] at (47,71) {strat=\s};
      \pic[red!80!black] at (49,61) {strat=\n};
      \pic[red!80!black] at (51,61) {strat=\n};
      \pic[red!80!black] at (53,61) {strat=\n};
      \pic[violet!80!blue] at (55,61) {strat=\w};
      \pic[violet!80!blue] at (57,61) {strat=\w};
      \pic[violet!80!blue] at (59,61) {strat=\w};
      \pic[violet!80!blue] at (49,63) {strat=\w};
      \pic[violet!80!blue] at (51,63) {strat=\w};
      \pic[violet!80!blue] at (53,63) {strat=\w};
      \pic[green!60!black] at (55,63) {strat=\e};
      \pic[violet!80!blue] at (57,63) {strat=\w};
      \pic[cyan!80!yellow] at (59,63) {strat=\s};
      \pic[cyan!80!yellow] at (49,65) {strat=\s};
      \pic[violet!80!blue] at (51,65) {strat=\w};
      \pic[violet!80!blue] at (53,65) {strat=\w};
      \pic[violet!80!blue] at (55,65) {strat=\w};
      \pic[violet!80!blue] at (57,65) {strat=\w};
      \pic[cyan!80!yellow] at (59,65) {strat=\s};
      \pic[cyan!80!yellow] at (49,67) {strat=\s};
      \pic[violet!80!blue] at (51,67) {strat=\w};
      \pic[violet!80!blue] at (53,67) {strat=\w};
      \pic[green!60!black] at (55,67) {strat=\e};
      \pic[cyan!80!yellow] at (57,67) {strat=\s};
      \pic[cyan!80!yellow] at (59,67) {strat=\s};
      \pic[cyan!80!yellow] at (49,69) {strat=\s};
      \pic[cyan!80!yellow] at (51,69) {strat=\s};
      \pic[cyan!80!yellow] at (53,69) {strat=\s};
      \pic[violet!80!blue] at (55,69) {strat=\w};
      \pic[violet!80!blue] at (57,69) {strat=\w};
      \pic[violet!80!blue] at (59,69) {strat=\w};
      \pic[cyan!80!yellow] at (49,71) {strat=\s};
      \pic[cyan!80!yellow] at (51,71) {strat=\s};
      \pic[cyan!80!yellow] at (53,71) {strat=\s};
      \pic[violet!80!blue] at (55,71) {strat=\w};
      \pic[violet!80!blue] at (57,71) {strat=\w};
      \pic[cyan!80!yellow] at (59,71) {strat=\s};
      \pic[red!80!black] at (61,61) {strat=\n};
      \pic[cyan!80!yellow] at (63,61) {strat=\s};
      \pic[cyan!80!yellow] at (65,61) {strat=\s};
      \pic[violet!80!blue] at (67,61) {strat=\w};
      \pic[violet!80!blue] at (69,61) {strat=\w};
      \pic[violet!80!blue] at (71,61) {strat=\w};
      \pic[red!80!black] at (61,63) {strat=\n};
      \pic[red!80!black] at (63,63) {strat=\n};
      \pic[green!60!black] at (65,63) {strat=\e};
      \pic[violet!80!blue] at (67,63) {strat=\w};
      \pic[violet!80!blue] at (69,63) {strat=\w};
      \pic[violet!80!blue] at (71,63) {strat=\w};
      \pic[violet!80!blue] at (61,65) {strat=\w};
      \pic[red!80!black] at (63,65) {strat=\n};
      \pic[violet!80!blue] at (65,65) {strat=\w};
      \pic[violet!80!blue] at (67,65) {strat=\w};
      \pic[violet!80!blue] at (69,65) {strat=\w};
      \pic[violet!80!blue] at (71,65) {strat=\w};
      \pic[cyan!80!yellow] at (61,67) {strat=\s};
      \pic[violet!80!blue] at (63,67) {strat=\w};
      \pic[violet!80!blue] at (65,67) {strat=\w};
      \pic[red!80!black] at (67,67) {strat=\n};
      \pic[cyan!80!yellow] at (69,67) {strat=\s};
      \pic[cyan!80!yellow] at (71,67) {strat=\s};
      \pic[cyan!80!yellow] at (61,69) {strat=\s};
      \pic[cyan!80!yellow] at (63,69) {strat=\s};
      \pic[violet!80!blue] at (65,69) {strat=\w};
      \pic[violet!80!blue] at (67,69) {strat=\w};
      \pic[cyan!80!yellow] at (69,69) {strat=\s};
      \pic[violet!80!blue] at (71,69) {strat=\w};
      \pic[cyan!80!yellow] at (61,71) {strat=\s};
      \pic[cyan!80!yellow] at (63,71) {strat=\s};
      \pic[violet!80!blue] at (65,71) {strat=\w};
      \pic[violet!80!blue] at (67,71) {strat=\w};
      \pic[cyan!80!yellow] at (69,71) {strat=\s};
      \pic[violet!80!blue] at (71,71) {strat=\w};
    \end{scope}
  \end{tikzpicture}
  \caption{Max player learned strategy for the game of
    Fig.~\protect{\ref{fi:escape-grid}} when the automaton is in
    State~0.  (Any strategy will do when the automaton is in State~1.)
    In each $6\times 6$ box the rose-colored square is the position of
    the minimizing player, while the light-blue square marks the trap.}
  \label{fi:escape-strategy}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% TeX-PDF-mode: t
%%% End:

